How to Select Datapoints for Efficient Human Evaluation of NLG Models?

Human evaluation is the gold standard for evaluating text generation models. However, it is expensive. In order to fit budgetary constraints, a random subset of the test data is often chosen in practice for human evaluation. However, randomly selected data may not accurately represent test performance, making this approach economically inefficient for model comparison. Thus, in this work, we develop and analyze a suite of selectors to get the most informative datapoints for human evaluation, taking the evaluation costs into account. We show that selectors based on variance in automated metric scores, diversity in model outputs, or Item Response Theory outperform random selection. We further develop an approach to distill these selectors to the scenario where the model outputs are not yet available. In particular, we introduce source-based estimators, which predict item usefulness for human evaluation just based on the source texts. We demonstrate the efficacy of our selectors in two common NLG tasks, machine translation and summarization, and show that only $\sim$70\% of the test data is needed to produce the same evaluation result as the entire data.

==> img/13-main_outputbased_spa_legend.tex <==
\small
\legend{000000}{Random}{91.6\%}
\legend{bc272d}{MetricAvg}{92.5\%}\\
\legend{50ad9f}{MetricVar}{93.0\%}
\legend{0000a2}{MetricCons}{93.3\%}\\
\legend{e9c716}{Diversity}{93.0\%}
\legend{8c6e96}{DiffDisc}{92.7\%}\\


==> img/14-main_sourcebased_spa_legend.tex <==
\small
\legend{000000}{Random}{91.6\%}
\legend{bc272d}{MetricAvg$^\mathrm{src}$}{91.1\%}\\
\legend{50ad9f}{MetricVar$^\mathrm{src}$}{91.8\%}
\legend{0000a2}{MetricCons$^\mathrm{src}$}{92.4\%}\\
\legend{e9c716}{Diversity$^\mathrm{src}$}{92.6\%}
\legend{8c6e96}{DiffDisc$^\mathrm{src}$}{92.4\%}\\


==> img/30-summeval_spa_legend.tex <==
\small
\legend{000000}{Random}{93.5\%}
\legend{bc272d}{MetricAvg}{95.1\%}\\
\legend{50ad9f}{MetricVar}{94.3\%}
\legend{0000a2}{MetricCons}{95.0\%}\\
\legend{e9c716}{Diversity}{94.3\%}
\legend{8c6e96}{DiffDisc}{93.6\%}\\

